AnySeq/GPU: A Novel Approach for Faster Sequence Alignment on GPUs

In recent years, the rapidly increasing number of reads produced by next-generation sequencing (NGS) technologies has driven the demand for efficient implementations of sequence alignments in bioinformatics. However, current state-of-the-art approaches are not able to leverage the massively parallel processing capabilities of modern GPUs with close-to-peak performance. We present AnySeq/GPU-a sequence alignment library that augments the AnySeq1 library with a novel approach for accelerating dynamic programming (DP) alignment on GPUs by minimizing memory accesses using warp shuffles and half-precision arithmetic. Our implementation is based on the AnyDSL compiler framework which allows for convenient zero-cost abstractions through guaranteed partial evaluation. We show that our approach achieves over 80% of the peak performance on both NVIDIA and AMD GPUs thereby outperforming the GPU-based alignment libraries AnySeq1, GASAL2, ADEPT, and NVBIO by a factor of at least 3.6 while achieving a median speedup of 19.2x over these tools across different alignment scenarios and sequence lengths when running on the same hardware. This leads to throughputs of up to 1.7 TCUPS (tera cell updates per second) on an NVIDIA GV100, up to 3.3 TCUPS with half-precision arithmetic on a single NVIDIA A100, and up to 3.8 TCUPS on an AMD MI100.

==> bars.tex <==
\pgfplotsset{/pgfplots/bar cycle list/.style={/pgfplots/cycle list={
    {blue,fill=blue!30!white,mark=none},
    {red,fill=red!30!white,mark=none},
    {brown!60!black,fill=brown!30!white,mark=none},
    {black,fill=gray,mark=none},
    {violet!80!black,fill=violet!80!white,mark=none},
    {black,fill=white,mark=none}
},},
}

\begin{tikzpicture}
    \tikzstyle{every node}=[font=\footnotesize]
    %
    \begin{axis}[
            title={global, linear, scores only},
            title style={at={(0.5,0.94)},anchor=north},
            name=gls,
            height=5cm, width=5.5cm,
            ymode=log,
            log basis y={10}, log ticks with fixed point, log origin=infty,
            extra y ticks={10,500,2000},
            ybar=1pt, bar width=2.5pt,
            ymin=1, ymax=80000,
            xmin=0.3, xmax=5.2,
            xtick={0.5,1.5,...,5.5},
            xticklabels={,,},
            ylabel={},
            point meta=rawy,
            nodes near coords={ \pgfmathprintnumber[precision=0]{\pgfplotspointmeta} },
            nodes near coords align={vertical},
            every node near coord/.append style={ anchor=mid west, rotate=90, font=\tiny }
        ]
        % AnySeq/GPU
        \addplot coordinates { (2, 1142) (3, 1877) (4, 2459) (5, 2909) };
        % GASAL2
        \addplot coordinates { (2, 136) (3, 198) (4, 233) (5, 289) };
        % NVBIO
        \addplot coordinates { (2, 134) (3, 209) (4, 228) (5, 278) };
        % ADEPT
        \addplot coordinates { };
        % AnySeq1
        \addplot coordinates { (1, 208) };
        % SeqAn
        \addplot coordinates { (1, 219) };
    \end{axis}
    %
    \begin{axis}[
            title={global, linear, traceback},
            title style={at={(0.5,0.94)},anchor=north},
            name=glt,
            at={($(gls.east)+(0.1cm,0)$)}, anchor=west,
            height=5cm, width=5.5cm,
            ymode=log,
            log basis y={10}, log ticks with fixed point, log origin=infty,
            ybar=1pt, bar width=2.5pt,
            ymin=1, ymax=80000,
            xmin=0.3, xmax=5.2,
            xtick={0.5,1.5,...,5.5},
            xticklabels={,,},
            ylabel={},yticklabels={,,},
            point meta=rawy,
            nodes near coords={ \pgfmathprintnumber[precision=0]{\pgfplotspointmeta} },
            nodes near coords align={vertical},
            every node near coord/.append style={ anchor=mid west, rotate=90, font=\tiny }
        ]
        % AnySeq/GPU
        \addplot coordinates { (2, 641) (3, 997) (4, 1282) (5, 1481) };
        % GASAL2
        \addplot coordinates { (2, 92) (3, 147) (4, 164) (5, 198) };
        % NVBIO
        \addplot coordinates { (2, 25) (3, 31) (4, 39) (5, 47) };
        % ADEPT
        \addplot coordinates { };
        % AnySeq1
        \addplot coordinates { (1, 148) };
        % SeqAn
        \addplot coordinates { (1, 123) };
    \end{axis}
    %
    \begin{axis}[
            title={global, affine, scores only},
            title style={at={(0.5,0.94)},anchor=north},
            name=gas,
            at={($(gls.south)+(0,-0.1cm)$)}, anchor=north,
            height=5cm, width=5.5cm,
            ymode=log,
            log basis y={10}, log ticks with fixed point, log origin=infty,
            extra y ticks={10,500,2000},
            ybar=1pt, bar width=2.5pt,
            ymin=1, ymax=80000,
            xmin=0.3, xmax=5.2,
            xtick={0.5,1.5,...,6.5},
            xticklabels={,,},
            ylabel={},
            point meta=rawy,
            nodes near coords={ \pgfmathprintnumber[precision=0]{\pgfplotspointmeta} },
            nodes near coords align={vertical},
            every node near coord/.append style={ anchor=mid west, rotate=90, font=\tiny }
        ]
        % AnySeq/GPU
        \addplot coordinates { (2, 898) (3, 1414) (4, 1863) (5, 2278) };
        % GASAL2
        \addplot coordinates { (2, 116) (3, 178) (4, 221) };
        % NVBIO
        \addplot coordinates { (2, 108) (3, 169) (4, 218) };
        % ADEPT
        \addplot coordinates { };
        % AnySeq1
        \addplot coordinates { (1, 196) };
        % SeqAn
        \addplot coordinates { (1, 206) };
    \end{axis}
    %
    \begin{axis}[
            title={global, affine traceback},
            title style={at={(0.5,0.94)},anchor=north},
            name=gat,
            at={($(glt.south)-(0,0.1cm)$)}, anchor=north,
            height=5cm, width=5.5cm,
            ymode=log,
            log basis y={10}, log ticks with fixed point, log origin=infty,
            ybar=1pt, bar width=2.5pt,
            ymin=1, ymax=80000,
            xmin=0.3, xmax=5.2,
            xtick={0.5,1.5,...,5.5},
            xticklabels={,,},
            ymode=log,
            log basis y={10}, log ticks with fixed point, log origin=infty,
            ylabel={},yticklabels={,,},
            point meta=rawy,
            nodes near coords={ \pgfmathprintnumber[precision=0]{\pgfplotspointmeta} },
            nodes near coords align={vertical},
            every node near coord/.append style={ anchor=mid west, rotate=90, font=\tiny }
        ]
        % AnySeq/GPU
        \addplot coordinates { (2, 468) (3, 728) (4, 936) (5, 1238) };
        % GASAL2
        \addplot coordinates { (2, 85) (3, 137) (4, 145) };
        % NVBIO
        \addplot coordinates { (2, 24) (3, 30) (4, 38) };
        % ADEPT
        \addplot coordinates { };
        % AnySeq1
        \addplot coordinates { (1, 139) };
        % SeqAn
        \addplot coordinates { (1, 123) };
    \end{axis}
    %
    \begin{axis}[
            title={semi-global, linear, scores only},
            title style={at={(0.5,0.94)},anchor=north},
            name=sls,
            height=5cm, width=5.5cm,
            at={($(glt.east)+(1cm,0)$)}, anchor=west,
            ymode=log,
            log basis y={10}, log ticks with fixed point, log origin=infty,
            extra y ticks={10,500,2000},
            ybar=1pt, bar width=2.5pt,
            ymin=1, ymax=80000,
            xmin=0.3, xmax=5.2,
            xtick={0.5,1.5,...,5.5},
            xticklabels={,,},
            point meta=rawy,
            nodes near coords={ \pgfmathprintnumber[precision=0]{\pgfplotspointmeta} },
            nodes near coords align={vertical},
            every node near coord/.append style={ anchor=mid west, rotate=90, font=\tiny },
        ]
        % AnySeq/GPU
        \addplot coordinates { (2, 1070) (3, 1751) (4,2294) (5, 2701) };
        % GASAL2
        \addplot coordinates { (2, 120) (3,191) (4,228) };
        % NVBIO
        \addplot coordinates { (2, 125) (3, 221) (4, 243) };
        % ADEPT
        \addplot coordinates { };
        % AnySeq1
        \addplot coordinates { (1, 201) };
        % SeqAn
        \addplot coordinates { (1, 207) };
    \end{axis}
    %
    \begin{axis}[
            title={semi-global, linear, traceback},
            title style={at={(0.5,0.94)},anchor=north},
            name=slt,
            height=5cm, width=5.5cm,
            at={($(sls.east)+(0.1cm,0)$)}, anchor=west,
            ymode=log,
            log basis y={10}, log ticks with fixed point, log origin=infty,
            ybar=1pt, bar width=2.5pt,
            ymin=1, ymax=80000,
            xmin=0.3, xmax=5.2,
            xtick={0.5,1.5,...,5.5},
            xticklabels={,,},
            ylabel={},yticklabels={,,},
            point meta=rawy,
            nodes near coords={ \pgfmathprintnumber[precision=0]{\pgfplotspointmeta} },
            nodes near coords align={vertical},
            every node near coord/.append style={ anchor=mid west, rotate=90, font=\tiny }
        ]
        % AnySeq/GPU
        \addplot coordinates { (2, 597) (3, 934) (4, 1193) (5, 1521) };
        % GASAL2
        \addplot coordinates { (2, 92) (3, 141) (4, 160) };
        % NVBIO
        \addplot coordinates { (2, 23) (3, 29) (4, 37) };
        % ADEPT
        \addplot coordinates { };
        % AnySeq1
        \addplot coordinates { (1, 151) };
        % SeqAn
        \addplot coordinates { (1, 126) };
    \end{axis}

     %
    \begin{axis}[
            title={semi-global, affine, scores only},
            title style={at={(0.5,0.94)},anchor=north},
            name=sas,
            height=5cm, width=5.5cm,
            at={($(sls.south)+(0,-0.1cm)$)}, anchor=north,
            ymode=log,
            log basis y={10}, log ticks with fixed point, log origin=infty,
            extra y ticks={10,500,2000},
            ybar=1pt, bar width=2.5pt,
            ymin=1, ymax=80000,
            xmin=0.3, xmax=5.2,
            xtick={0.5,1.5,...,5.5},
            xticklabels={,,},
            ymode=log,
            log basis y={10}, log ticks with fixed point, log origin=infty,
            ylabel={},
            point meta=rawy,
            nodes near coords={ \pgfmathprintnumber[precision=0]{\pgfplotspointmeta} },
            nodes near coords align={vertical},
            every node near coord/.append style={ anchor=mid west, rotate=90, font=\tiny }
        ]
        % AnySeq/GPU
        \addplot coordinates { (2, 783) (3, 1278) (4, 1678) (5, 1947) };
        % GASAL2
        \addplot coordinates { (2, 112) (3, 171) (4, 207) };
        % NVBIO
        \addplot coordinates { (2, 87) (3, 134) (4, 157) };
        % ADEPT
        \addplot coordinates { };
        % AnySeq1
        \addplot coordinates { (1, 195) };
        % SeqAn
        \addplot coordinates { (1, 200) };
    \end{axis}
    %
    \begin{axis}[
            title={semi-global, affine, traceback},
            title style={at={(0.5,0.94)},anchor=north},
            name=sat,
            height=5cm, width=5.5cm,
            at={($(slt.south)-(0,0.1cm)$)}, anchor=north,
            ymode=log,
            log basis y={10}, log ticks with fixed point, log origin=infty,
            ybar=1pt, bar width=2.5pt,
            ymin=1, ymax=80000,
            xmin=0.3, xmax=5.2,
            xtick={0.5,1.5,...,5.5},
            xticklabels={,,},
            ylabel={},yticklabels={,,},
            ymode=log,
            log basis y={10}, log ticks with fixed point, log origin=infty,
            point meta=rawy,
            nodes near coords={ \pgfmathprintnumber[precision=0]{\pgfplotspointmeta} },
            nodes near coords align={vertical},
            every node near coord/.append style={ anchor=mid west, rotate=90, font=\tiny }
        ]
        % AnySeq/GPU
        \addplot coordinates { (2, 442) (3, 686) (4, 880) (5, 1173) };
        % GASAL2
        \addplot coordinates { (2, 81) (3, 137) (4, 142) };
        % NVBIO
        \addplot coordinates { (2, 22) (3, 29) (4, 37) };
        % ADEPT
        \addplot coordinates { };
        % AnySeq1
        \addplot coordinates { (1, 140) };
        % SeqAn
        \addplot coordinates { (1, 116) };
    \end{axis}
    % \node[rotate=90] at ($(gls.south west)+(-.5cm,0.05cm)$) {a) global alignment};
    % \node[rotate=90] at ($(sls.south west)+(-.5cm,0.05cm)$) {b) semi-global alignment};
    % \node[text height=1cm] at ($(sls.north)+(-2.2cm,0.5cm)$) {b)};
    % \node[text height=1cm] at ($(gls.north)+(-2.2cm,0.5cm)$) {a)};
%\end{tikzpicture}

% \vspace{1cm}

%\begin{tikzpicture}
%    \tikzstyle{every node}=[font=\footnotesize]
    %
    \begin{axis}[
            title={local, linear, scores only},
            title style={at={(0.5,0.94)},anchor=north},
            name=lls,
            at={($(gas.south)+(0,-0.1cm)$)}, anchor=north,
            height=5cm, width=5.5cm,
            ymode=log,
            log basis y={10}, log ticks with fixed point, log origin=infty,
            extra y ticks={10,500,2000},
            ybar=1pt, bar width=2.5pt,
            ymin=1, ymax=80000,
            xmin=0.3, xmax=5.2,
            xtick={0.5,1.5,...,6.5},
            xticklabels={,,},
            extra x ticks={1,...,6},
            extra x tick labels={AVX512,GV100,RTX3090,A100,MI100},
            extra x tick style={major tick length=0pt, tick label style={rotate=90}},
            ylabel={},
            point meta=rawy,
            nodes near coords={ \pgfmathprintnumber[precision=0]{\pgfplotspointmeta} },
            nodes near coords align={vertical},
            every node near coord/.append style={ anchor=mid west, rotate=90, font=\tiny }
        ]
        % AnySeq/GPU
        \addplot coordinates { (2, 922) (3, 1509) (4, 1970) (5, 2246) };
        % GASAL2
        \addplot coordinates { (2, 111) (3, 164) (4, 210) };
        % NVBIO
        \addplot coordinates { (2, 132) (3, 181) (4, 232) };
        % ADEPT
        \addplot coordinates { };
        % AnySeq1
        \addplot coordinates { (1, 113) };
        % SeqAn
        \addplot coordinates { (1, 123) };
    \end{axis}
    %
    \begin{axis}[
            title={local, linear, traceback},
            title style={at={(0.5,0.94)},anchor=north},
            name=llt,
            at={($(lls.east)+(0.1cm,0)$)}, anchor=west,
            height=5cm, width=5.5cm,
            ymode=log,
            log basis y={10}, log ticks with fixed point, log origin=infty,
            ybar=1pt, bar width=2.5pt,
            ymin=1, ymax=80000,
            xmin=0.3, xmax=5.2,
            xtick={0.5,1.5,...,5.5},
            xticklabels={,,},
            extra x ticks={1,...,6},
            extra x tick labels={AVX512,GV100,RTX3090,A100,MI100},
            extra x tick style={major tick length=0pt, tick label style={rotate=90}},
            ylabel={},yticklabels={,,},
            point meta=rawy,
            nodes near coords={ \pgfmathprintnumber[precision=0]{\pgfplotspointmeta} },
            nodes near coords align={vertical},
            every node near coord/.append style={ anchor=mid west, rotate=90, font=\tiny }
        ]
        % AnySeq/GPU
        \addplot coordinates { (2, 521) (3, 802) (4, 1026) (5, 1293) };
        % GASAL2
        \addplot coordinates { (2, 83) (3, 124) (4, 147) };
        % NVBIO
        \addplot coordinates { (2, 19) (3, 26) (4, 33) };
        % ADEPT
        \addplot coordinates { };
        % AnySeq1
        \addplot coordinates { (1, 96) };
        % SeqAn
        \addplot coordinates { (1, 67) };
    \end{axis}
    %
    \begin{axis}[
            title={local, affine, scores only},
            title style={at={(0.5,0.94)},anchor=north},
            name=las,
            at={($(sas.south)+(0,-0.1cm)$)}, anchor=north,
            height=5cm, width=5.5cm,
            ymode=log,
            log basis y={10}, log ticks with fixed point, log origin=infty,
            extra y ticks={10,500,2000},
            ybar=1pt, bar width=2.5pt,
            ymin=1, ymax=80000,
            xmin=0.3, xmax=5.2,
            xtick={0.5,1.5,...,6.5},
            xticklabels={,,},
            extra x ticks={1,...,6},
            extra x tick labels={AVX512,GV100,RTX3090,A100,MI100},
            extra x tick style={major tick length=0pt, tick label style={rotate=90}},
            ylabel={},
            point meta=rawy,
            nodes near coords={ \pgfmathprintnumber[precision=0]{\pgfplotspointmeta} },
            nodes near coords align={vertical},
            every node near coord/.append style={ anchor=mid west, rotate=90, font=\tiny },
            legend style={legend columns=6},
            legend style={at={(-0.15,-0.5)},anchor=west},
        ]
        % AnySeq/GPU
        \addplot coordinates { (2, 674) (3, 1096) (4, 1442) (5, 1690) };
        % GASAL2
        \addplot coordinates { (2, 98) (3, 144) (4, 180) };
        % NVBIO
        \addplot coordinates { (2, 110) (3, 153) (4, 198) };
        % ADEPT
        \addplot coordinates { (2, 55) (3, 86) (4, 115) };
        % AnySeq1
        \addplot coordinates { (1, 101) };
        % SeqAn
        \addplot coordinates { (1, 114) };
        \legend{AnySeq/GPU,GASAL2,NVBio,ADEPT,AnySeq\,1,SeqAn}
    \end{axis}
    %
    \begin{axis}[
            title={local, affine, traceback},
            title style={at={(0.5,0.94)},anchor=north},
            name=lat,
            at={($(las.east)+(0.1cm,0)$)}, anchor=west,
            height=5cm, width=5.5cm,
            ymode=log,
            log basis y={10}, log ticks with fixed point, log origin=infty,
            ybar=1pt, bar width=2.5pt,
            ymin=1, ymax=80000,
            xmin=0.3, xmax=5.2,
            xtick={0.5,1.5,...,5.5},
            xticklabels={,,},
            extra x ticks={1,...,5},
            extra x tick labels={AVX512,GV100,RTX3090,A100,MI100},
            extra x tick style={major tick length=0pt, tick label style={rotate=90}},
            ymode=log,
            log basis y={10}, log ticks with fixed point, log origin=infty,
            ylabel={},yticklabels={,,},
            point meta=rawy,
            nodes near coords={ \pgfmathprintnumber[precision=0]{\pgfplotspointmeta} },
            nodes near coords align={vertical},
            every node near coord/.append style={ anchor=mid west, rotate=90, font=\tiny }
        ]
        % AnySeq/GPU
        \addplot coordinates { (2, 384) (3, 590) (4, 757) (5, 912) };
        % GASAL2
        \addplot coordinates { (2, 72) (3, 113) (4, 124) };
        % NVBIO
        \addplot coordinates { (2, 19) (3, 25) (4, 33) };
        % ADEPT
        \addplot coordinates { };
        % AnySeq1
        \addplot coordinates { (1, 82) };
        % SeqAn
        \addplot coordinates { (1, 68) };
    \end{axis}
    % \node[rotate=90] at ($(gls.south west)+(-.5cm,0.05cm)$) {c) local alignment};
    % \node[rotate=90] at ($(sls.south west)+(-.5cm,0.05cm)$) {d) D};
    % \node[text height=1cm] at ($(sls.north)+(-2.2cm,0.5cm)$) {b)};
    % \node[text height=1cm] at ($(gls.north)+(-2.2cm,0.5cm)$) {a)};
\end{tikzpicture}

\caption{
    Alignment speed in GCPUS of several GPU and CPU alignment libraries for the task of aligning 12.5 pairs of Illumina short reads of length 125 each.
    Each plot contains the results for the combination of an alignment scheme (global, semi-global or local), gap penalty scheme (linear or affine) and a result strategy (scores only or traceback).
    Each value is the median of 10 runs on either the CPUs of System~1 using AVX512 or on a GPU (one of three different NVIDIA GPUs or an AMD MI100).
    Note that not all execution modes are supported by each library.
}

